Zero-Crossing Precoding With Maximum Distance to the Decision Threshold for Channels With 1-Bit Quantization and Oversampling

Low-resolution devices are promising for systems that demand low energy consumption and low complexity as required in IoT systems. In this study, we propose a novel waveform for bandlimited channels with 1-bit quantization and oversampling at the receivers. The proposed method implies that the information is conveyed within the time instances of zero-crossings which is then utilized in combination with a Gray-coding scheme. Unlike the existing method, the proposed method does not require optimization and transmission of a dynamic codebook. The proposed approach outperforms the state-of-the-art method in terms of bit error rate.

==> Spectrum.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
%\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 


\begin{axis}[
%tiny,
name=SumRate,
%ymode=log,
width  = 0.80\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.4\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 0,
xmax  = 0.61,
xlabel= {$fT$},
xmajorgrids,
ymax=-20,
ymin=-60,
ylabel={normalized PSD [dB]},
ymajorgrids,
legend entries={Q-Precoding \cite{LarsonB_2017},
								%$M=12$,
                %$M=14$,
                Proposed ZC precoding,		
								Conventional QPSK,	
														},
%ytick={0, 0.5 , 1, 1.5, 2, 2.5 ,3,  3.1698  ,  4},
legend style={at={(0,0)},anchor=south west,draw=black,fill=white,legend cell align=left,font=\tiny}
]


\addlegendimage{smooth,color=black,dashed, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
%\addlegendimage{only marks,color=black,fill=green!20,mark=triangle}
%\addlegendimage{only marks,color=black,fill=red!20,mark=o}
\addlegendimage{smooth,color=black,solid,  thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=black,densely dashdotted,  thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}

%\addplot+[smooth,color=black,solid, every mark/.append style={solid, fill=gray!20},mark=o, mark repeat=30,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  %table[row sep=crcr]{%


%conventional MRx = 1 MTx = 1 %o
\addplot+[color=black,densely dashdotted,  thick, every mark/.append style={solid, fill=gray!20},mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	0		       -31.8039173169483	\\
0.00660066		-31.8042263344311	\\
0.01320132		-31.8042334599865	\\
0.01980198		-31.8039167439581	\\
0.02640264		-31.8042197749709	\\
0.0330033		  -31.8042411748274	\\
0.03960396		-31.8039150176952	\\
0.04620462		-31.8042137657277	\\
0.052805281		-31.8042495094615	\\
0.059405941		-31.8039121160900	\\
0.066006601		-31.8042082983391	\\
0.072607261		-31.8042585018795	\\
0.079207921		-31.8039080017135	\\
0.085808581		-31.8042033724283	\\
0.092409241		-31.8042681978297	\\
0.099009901		-31.8039026207943	\\
0.105610561		-31.8041989964165	\\
0.112211221		-31.8042786511254	\\
0.118811881		-31.8038959018217	\\
0.125412541		-31.8041951887943	\\
0.132013201		-31.8042899238625	\\
0.138613861		-31.8038877537320	\\
0.145214521		-31.8041919800272	\\
0.151815182		-31.8043020863190	\\
0.158415842		-31.8038780637203	\\
0.165016502		-31.8041894153778	\\
0.171617162		-31.8043152161078	\\
0.178217822		-31.8038666948240	\\
0.184818482		-31.8041875590998	\\
0.191419142		-31.8043293957410	\\
0.198019802		-31.8038534836890	\\
0.204620462		-31.8041865007830	\\
0.211221122		-31.8043447069120	\\
0.217821782		-31.8038382395508	\\
0.224422442		-31.8041863652110	\\
0.231023102		-31.8043612179425	\\
0.237623762		-31.8038207469881	\\
0.244224422		-31.8041873282468	\\
0.250825083		-31.8043789565470	\\
0.257425743		-31.8038007789346	\\
0.264026403		-31.8041896435976	\\
0.270627063		-31.8043978493826	\\
0.277227723		-31.8037781373767	\\
0.283828383		-31.8041936902296	\\
0.290429043		-31.8044175805683	\\
0.297029703		-31.8037527732005	\\
0.303630363		-31.8042000602554	\\
0.310231023		-31.8044372304537	\\
0.316831683		-31.8037251599795	\\
0.323432343		-31.8042097205621	\\
0.330033003		-31.8044542226967	\\
0.336633663		-31.8036976524701	\\
0.343234323		-31.8042241946586	\\
0.349834983		-31.8044605754310	\\
0.356435644		-31.8036810572634	\\
0.363036304		-31.8042434892011	\\
0.369636964		-31.8044250778883	\\
0.376237624		-31.8037498329669	\\
0.382838284		-31.8041734876777	\\
0.389438944		-31.8044499180916	\\
0.396039604		-31.8117547015226	\\
0.402640264		-31.8393709563410	\\
0.409240924		-31.8871278774781	\\
0.415841584		-31.9520807876241	\\
0.422442244		-32.0392581180020	\\
0.429042904		-32.1468932710849	\\
0.435643564		-32.2728918906582	\\
0.442244224		-32.4230522483668	\\
0.448844884		-32.5953785309559	\\
0.455445545		-32.7879819328908	\\
0.462046205		-33.0080436058719	\\
0.468646865		-33.2533505356220	\\
0.475247525		-33.5220933218706	\\
0.481848185		-33.8236577161472	\\
0.488448845		-34.1555771413826	\\
0.495049505		-34.5161286824295	\\
0.501650165		-34.9183353868983	\\
0.508250825		-35.3594855317474	\\
0.514851485		-35.8381322751030	\\
0.521452145		-36.3738004984505	\\
0.528052805		-36.9637884237542	\\
0.534653465		-37.6076488395623	\\
0.541254125		-38.3380862024986	\\
0.547854785		-39.1537974685066	\\
0.554455446		-40.0581685110909	\\
0.561056106		-41.1166336797211	\\
0.567656766		-42.3370373685319	\\
0.574257426		-43.7412661173845	\\
0.580858086		-45.5133002537601	\\
0.587458746		-47.7371471413830	\\
0.594059406		-50.6044478525058	\\
0.600660066		-55.4837300489281	\\
0.607260726		-65.9582533460269	\\
0.613861386		-88.2949572249131	\\
0.620462046		-98.5998094486258	\\
0.627062706		-90.7738771533697	\\
0.633663366		-93.9044786423901	\\
0.640264026		-130.7437165418410	\\
0.646864686		-97.4217279198061	\\
0.653465347		-98.0645631232718	\\
0.660066007		-117.9618444355720	\\
0.666666667		-101.2222488089890	\\
0.673267327		-100.7748426827290	\\
0.679867987		-117.1566065744150	\\
0.686468647		-103.8356998015960	\\
0.693069307		-102.7259944444830	\\
0.699669967		-117.2415282960730	\\
};


%ZC-Precoding MRx = 3 MTx = 3 %square
\addplot+[color=blue,solid,  thick, every mark/.append style={solid, fill=gray!20},mark=+, mark repeat=10,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0		          -33.58280642	\\
0.006622517		-33.58357567	\\
0.013245033		-33.59816208	\\
0.01986755		-33.61809204	\\
0.026490066		-33.60194342	\\
0.033112583		-33.56115379	\\
0.039735099		-33.55892379	\\
0.046357616		-33.60078134	\\
0.052980132		-33.62623701	\\
0.059602649		-33.61833019	\\
0.066225166		-33.62518607	\\
0.072847682		-33.66354777	\\
0.079470199		-33.69604982	\\
0.086092715		-33.70827295	\\
0.092715232		-33.72400332	\\
0.099337748		-33.74617985	\\
0.105960265		-33.75929228	\\
0.112582781		-33.7759603	\\
0.119205298		-33.81721701	\\
0.125827815		-33.86392344	\\
0.132450331		-33.87973598	\\
0.139072848		-33.87431154	\\
0.145695364		-33.89435828	\\
0.152317881		-33.95057141	\\
0.158940397		-34.00305489	\\
0.165562914		-34.02994357	\\
0.17218543		-34.05704952	\\
0.178807947		-34.10021391	\\
0.185430464		-34.13962253	\\
0.19205298		-34.17147312	\\
0.198675497		-34.2195396	\\
0.205298013		-34.27489756	\\
0.21192053		-34.30133142	\\
0.218543046		-34.31625674	\\
0.225165563		-34.37270644	\\
0.231788079		-34.46192272	\\
0.238410596		-34.52791681	\\
0.245033113		-34.55881408	\\
0.251655629		-34.57811408	\\
0.258278146		-34.58652983	\\
0.264900662		-34.58590357	\\
0.271523179		-34.60995265	\\
0.278145695		-34.6739798	\\
0.284768212		-34.73486639	\\
0.291390728		-34.75048132	\\
0.298013245		-34.74605845	\\
0.304635762		-34.76414287	\\
0.311258278		-34.78246183	\\
0.317880795		-34.74499402	\\
0.324503311		-34.66137737	\\
0.331125828		-34.59411942	\\
0.337748344		-34.54551192	\\
0.344370861		-34.45917147	\\
0.350993377		-34.33538165	\\
0.357615894		-34.22462648	\\
0.364238411		-34.13260264	\\
0.370860927		-34.03119519	\\
0.377483444		-33.89760582	\\
0.38410596		-33.71634846	\\
0.390728477		-33.5109955	\\
0.397350993		-33.31785695	\\
0.40397351		-33.11475526	\\
0.410596026		-32.8740544	\\
0.417218543		-32.62708787	\\
0.42384106		-32.39888572	\\
0.430463576		-32.17285141	\\
0.437086093		-31.93996958	\\
0.443708609		-31.70752505	\\
0.450331126		-31.47464003	\\
0.456953642		-31.24178519	\\
0.463576159		-31.01230611	\\
0.470198675		-30.78140588	\\
0.476821192		-30.5562398	\\
0.483443709		-30.34710899	\\
0.490066225		-30.14174973	\\
0.496688742		-29.9387839	\\
0.503311258		-29.75210279	\\
0.509933775		-29.58404906	\\
0.516556291		-29.44093756	\\
0.523178808		-29.31897046	\\
0.529801325		-29.20758781	\\
0.536423841		-29.12346971	\\
0.543046358		-29.07695386	\\
0.549668874		-29.07474379	\\
0.556291391		-29.14035785	\\
0.562913907		-29.30382035	\\
0.569536424		-29.63739596	\\
0.57615894		-30.23452041	\\
0.582781457		-31.25059676	\\
0.589403974		-32.91614257	\\
0.59602649		-35.61901844	\\
0.602649007		-41.78435354	\\
0.609271523		-67.51517969	\\
0.61589404		-69.06792513	\\
0.622516556		-63.58820228	\\
0.629139073		-65.64946626	\\
0.635761589		-86.24996267	\\
0.642384106		-75.2854177	\\
0.649006623		-85.59408912	\\
0.655629139		-86.48217462	\\
0.662251656		-76.85933848	\\
0.668874172		-75.36191332	\\
0.675496689		-91.80989101	\\
0.682119205		-85.73594349	\\
0.688741722		-76.77886744	\\
0.695364238		-85.13439837	\\
};


%ZC-Precoding MRx = 3 MTx = 1 %square
\addplot+[color=teal,solid,  thick, every mark/.append style={solid, fill=gray!20},mark=asterisk, mark repeat=10,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0		-32.44427562	\\
0.006622517		-32.44949069	\\
0.013245033		-32.46413175	\\
0.01986755		-32.47387191	\\
0.026490066		-32.45682343	\\
0.033112583		-32.42567266	\\
0.039735099		-32.4262368	\\
0.046357616		-32.46449354	\\
0.052980132		-32.48135249	\\
0.059602649		-32.44923325	\\
0.066225166		-32.42879782	\\
0.072847682		-32.45803117	\\
0.079470199		-32.48484881	\\
0.086092715		-32.47800247	\\
0.092715232		-32.4783777	\\
0.099337748		-32.49181188	\\
0.105960265		-32.48580273	\\
0.112582781		-32.48571077	\\
0.119205298		-32.52364604	\\
0.125827815		-32.5533088	\\
0.132450331		-32.53113775	\\
0.139072848		-32.49563483	\\
0.145695364		-32.4980023	\\
0.152317881		-32.53445498	\\
0.158940397		-32.5629857	\\
0.165562914		-32.55635402	\\
0.17218543		-32.53743388	\\
0.178807947		-32.54024962	\\
0.185430464		-32.55857726	\\
0.19205298		-32.57966201	\\
0.198675497		-32.61345601	\\
0.205298013		-32.64323271	\\
0.21192053		-32.631599	\\
0.218543046		-32.60221529	\\
0.225165563		-32.61705811	\\
0.231788079		-32.67275883	\\
0.238410596		-32.70858958	\\
0.245033113		-32.70745142	\\
0.251655629		-32.7021838	\\
0.258278146		-32.69892076	\\
0.264900662		-32.69063196	\\
0.271523179		-32.70814705	\\
0.278145695		-32.76146971	\\
0.284768212		-32.79596363	\\
0.291390728		-32.7917957	\\
0.298013245		-32.80622178	\\
0.304635762		-32.8566115	\\
0.311258278		-32.88516382	\\
0.317880795		-32.8664634	\\
0.324503311		-32.84035097	\\
0.331125828		-32.83005419	\\
0.337748344		-32.81335676	\\
0.344370861		-32.77444813	\\
0.350993377		-32.72763753	\\
0.357615894		-32.68481776	\\
0.364238411		-32.64665255	\\
0.370860927		-32.61268998	\\
0.377483444		-32.55510154	\\
0.38410596		-32.44248002	\\
0.390728477		-32.30962006	\\
0.397350993		-32.18980005	\\
0.40397351		-32.03178793	\\
0.410596026		-31.80997161	\\
0.417218543		-31.57411024	\\
0.42384106		-31.32929956	\\
0.430463576		-31.04922888	\\
0.437086093		-30.7525648	\\
0.443708609		-30.44959336	\\
0.450331126		-30.13497725	\\
0.456953642		-29.83687744	\\
0.463576159		-29.57725902	\\
0.470198675		-29.36443403	\\
0.476821192		-29.24837277	\\
0.483443709		-29.29620734	\\
0.490066225		-29.55170017	\\
0.496688742		-30.06370678	\\
0.503311258		-30.88558069	\\
0.509933775		-32.02421405	\\
0.516556291		-33.44199931	\\
0.523178808		-35.10648565	\\
0.529801325		-36.99082358	\\
0.536423841		-39.05014455	\\
0.543046358		-41.25964879	\\
0.549668874		-43.64131316	\\
0.556291391		-46.21805439	\\
0.562913907		-49.01756841	\\
0.569536424		-52.12382254	\\
0.57615894		-55.66230328	\\
0.582781457		-59.81436652	\\
0.589403974		-64.96984759	\\
0.59602649		-72.0464645	\\
0.602649007		-83.37051031	\\
0.609271523		-114.0031501	\\
0.61589404		-119.4944954	\\
0.622516556		-116.659042	\\
0.629139073		-119.8073089	\\
0.635761589		-139.5251918	\\
0.642384106		-124.4303626	\\
0.649006623		-123.6144683	\\
0.655629139		-135.0752575	\\
0.662251656		-128.9959964	\\
0.668874172		-126.1984861	\\
0.675496689		-135.0005381	\\
0.682119205		-132.1456389	\\
0.688741722		-128.0446811	\\
0.695364238		-135.3408958	\\
};


%ZC-Precoding MRx = 2 MTx = 2  %Square
\addplot+[color=green,solid,  thick, every mark/.append style={solid, fill=blue!20},mark=square, mark repeat=10,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0		-33.82018452	\\
0.00660066		-33.80514851	\\
0.01320132		-33.77994261	\\
0.01980198		-33.76448724	\\
0.02640264		-33.75863279	\\
0.0330033		  -33.76954052	\\
0.03960396		-33.78534773	\\
0.04620462		-33.76946865	\\
0.052805281		-33.73153233	\\
0.059405941		-33.71795578	\\
0.066006601		-33.72707657	\\
0.072607261		-33.72351002	\\
0.079207921		-33.71043359	\\
0.085808581		-33.71402308	\\
0.092409241		-33.72840256	\\
0.099009901		-33.72983921	\\
0.105610561		-33.71980253	\\
0.112211221		-33.71186886	\\
0.118811881		-33.69984695	\\
0.125412541		-33.67713453	\\
0.132013201		-33.65713404	\\
0.138613861		-33.6450354	\\
0.145214521		-33.62421657	\\
0.151815182		-33.58158147	\\
0.158415842		-33.52359699	\\
0.165016502		-33.47431964	\\
0.171617162		-33.450981	\\
0.178217822		-33.43275321	\\
0.184818482		-33.39142657	\\
0.191419142		-33.33967038	\\
0.198019802		-33.30012485	\\
0.204620462		-33.27672586	\\
0.211221122		-33.27495696	\\
0.217821782		-33.28105725	\\
0.224422442		-33.25721005	\\
0.231023102		-33.20597812	\\
0.237623762		-33.15588119	\\
0.244224422		-33.10582751	\\
0.250825083		-33.06855911	\\
0.257425743		-33.06466419	\\
0.264026403		-33.04958648	\\
0.270627063		-32.98926144	\\
0.277227723		-32.9344167	\\
0.283828383		-32.90449872	\\
0.290429043		-32.86098899	\\
0.297029703		-32.81677534	\\
0.303630363		-32.79606093	\\
0.310231023		-32.76096865	\\
0.316831683		-32.6950531	\\
0.323432343		-32.63654895	\\
0.330033003		-32.60445821	\\
0.336633663		-32.58993736	\\
0.343234323		-32.57357308	\\
0.349834983		-32.52773323	\\
0.356435644		-32.45879833	\\
0.363036304		-32.40695534	\\
0.369636964		-32.38397157	\\
0.376237624		-32.36608456	\\
0.382838284		-32.33333945	\\
0.389438944		-32.28796318	\\
0.396039604		-32.24383228	\\
0.402640264		-32.19830481	\\
0.409240924		-32.1414072	\\
0.415841584		-32.09245642	\\
0.422442244		-32.06652611	\\
0.429042904		-32.03492211	\\
0.435643564		-31.97493573	\\
0.442244224		-31.89900251	\\
0.448844884		-31.82127986	\\
0.455445545		-31.75057475	\\
0.462046205		-31.67506264	\\
0.468646865		-31.5621543	\\
0.475247525		-31.43384204	\\
0.481848185		-31.34029141	\\
0.488448845		-31.25234705	\\
0.495049505		-31.12855634	\\
0.501650165		-31.00055096	\\
0.508250825		-30.88752677	\\
0.514851485		-30.7728697	\\
0.521452145		-30.66374431	\\
0.528052805		-30.57835677	\\
0.534653465		-30.52491236	\\
0.541254125		-30.50636476	\\
0.547854785		-30.53938775	\\
0.554455446		-30.65785731	\\
0.561056106		-30.89166768	\\
0.567656766		-31.30310155	\\
0.574257426		-31.97817541	\\
0.580858086		-33.01565879	\\
0.587458746		-34.61873553	\\
0.594059406		-37.0731729	\\
0.600660066		-41.80334716	\\
0.607260726		-55.75330437	\\
0.613861386		-65.10232871	\\
0.620462046		-66.22133464	\\
0.627062706		-74.96635312	\\
0.633663366		-75.20102129	\\
0.640264026		-72.73765623	\\
0.646864686		-84.27291346	\\
0.653465347		-96.4078732	\\
0.660066007		-77.45164448	\\
0.666666667		-77.95807878	\\
0.673267327		-107.2743785	\\
0.679867987		-89.20100151	\\
0.686468647		-82.78150718	\\
0.693069307		-98.73216017	\\
0.699669967		-83.56831878	\\
	};


%ZC-Precoding MRx = 2 MTx = 1 % Square
\addplot+[color=magenta,solid, thick, every mark/.append style={solid, fill=gray!20},mark=triangle, mark repeat=10,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0		-33.0124083	\\
0.00660066		-32.98178926	\\
0.01320132		-32.92537596	\\
0.01980198		-32.89896007	\\
0.02640264		-32.91195925	\\
0.0330033		   -32.9284094	\\
0.03960396		-32.91122061	\\
0.04620462		-32.86606336	\\
0.052805281		-32.83177271	\\
0.059405941		-32.81831864	\\
0.066006601		-32.80182208	\\
0.072607261		-32.78884529	\\
0.079207921		-32.80321019	\\
0.085808581		-32.8143004	  \\
0.092409241		-32.78412842	\\
0.099009901		-32.75379731	\\
0.105610561		-32.76861164	\\
0.112211221		-32.78535044	\\
0.118811881		-32.7512723	  \\
0.125412541		-32.69192107	\\
0.132013201		-32.64963042	\\
0.138613861		-32.62983085	\\
0.145214521		-32.62796226	\\
0.151815182		-32.62838046	\\
0.158415842		-32.59901525	\\
0.165016502		-32.53964566	\\
0.171617162		-32.48846462	\\
0.178217822		-32.46336134	\\
0.184818482		-32.44412318	\\
0.191419142		-32.40818519	\\
0.198019802		-32.36084399	\\
0.204620462		-32.32950151	\\
0.211221122		-32.3217695	  \\
0.217821782		-32.30852398	\\
0.224422442		-32.27418432	\\
0.231023102		-32.2416155 	\\
0.237623762		-32.22053148	\\
0.244224422		-32.19074244	\\
0.250825083		-32.15027269	\\
0.257425743		-32.11936632	\\
0.264026403		-32.09282611	\\
0.270627063		-32.04722004	\\
0.277227723		-32.00044173	\\
0.283828383		-31.99617001	\\
0.290429043		-32.0189101	  \\
0.297029703		-32.01017152	\\
0.303630363		-31.97185154	\\
0.310231023		-31.93777716	\\
0.316831683		-31.88674972	\\
0.323432343		-31.81449648	\\
0.330033003		-31.78241786	\\
0.336633663		-31.79776835	\\
0.343234323		-31.79823509	\\
0.349834983		-31.78055279	\\
0.356435644		-31.77771741	\\
0.363036304		-31.76537389	\\
0.369636964		-31.73058758	\\
0.376237624		-31.7080179 	\\
0.382838284		-31.68238806	\\
0.389438944		-31.61171242	\\
0.396039604		-31.53123914	\\
0.402640264		-31.48294999	\\
0.409240924		-31.42379246	\\
0.415841584		-31.32154161	\\
0.422442244		-31.21421521	\\
0.429042904		-31.10074665	\\
0.435643564		-30.93848996	\\
0.442244224		-30.76318874	\\
0.448844884		-30.63549335	\\
0.455445545		-30.52718141	\\
0.462046205		-30.4043407	  \\
0.468646865		-30.31803337	\\
0.475247525		-30.32670618	\\
0.481848185		-30.4535378  	\\
0.488448845		-30.74017269	\\
0.495049505		-31.24531403	\\
0.501650165		-32.00050592	\\
0.508250825		-33.01425319	\\
0.514851485		-34.28470714	\\
0.521452145		-35.78084139	\\
0.528052805		-37.46178872	\\
0.534653465		-39.32180481	\\
0.541254125		-41.34958409	\\
0.547854785		-43.50293623	\\
0.554455446		-45.81306676	\\
0.561056106		-48.38486911	\\
0.567656766		-51.26471259	\\
0.574257426		-54.50182537	\\
0.580858086		-58.29061616	\\
0.587458746		-62.94869963	\\
0.594059406		-69.13517247	\\
0.600660066		-78.61785682	\\
0.607260726		-97.59212437	\\
0.613861386		-111.2806194	\\
0.620462046		-115.5834496	\\
0.627062706		-126.1616068	\\
0.633663366		-126.6379293	\\
0.640264026		-122.1209691	\\
0.646864686		-126.867137	  \\
0.653465347		-137.7994439	\\
0.660066007		-126.4301308	\\
0.666666667		-128.5485604	\\
0.673267327		-155.2277891	\\
0.679867987		-129.6880643	\\
0.686468647		-130.093745	  \\
0.693069307		-149.3004806	\\
0.699669967		-132.5020022	\\
};







%*************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************
%***************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************


%Q-Precoding MRx = 3 MTx = 3 %triangle
\addplot+[color=blue,dashed,  thick, every mark/.append style={solid, fill=gray!20},mark=+, mark repeat=10,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	0		-34.8646489996477	\\
0.006622517		-34.7429597520378	\\
0.013245033		-34.5909022243096	\\
0.01986755		-34.5194462676209	\\
0.026490066		-34.4475436443205	\\
0.033112583		-34.5074862806184	\\
0.039735099		-34.5550917408481	\\
0.046357616		-34.2451601001210	\\
0.052980132		-33.9565344925160	\\
0.059602649		-34.0534632942824	\\
0.066225166		-34.1593940703678	\\
0.072847682		-34.0889702151177	\\
0.079470199		-34.2203056122761	\\
0.086092715		-34.4185889310390	\\
0.092715232		-34.2782949390596	\\
0.099337748		-34.1508121842950	\\
0.105960265		-34.3449070345448	\\
0.112582781		-34.5206359778304	\\
0.119205298		-34.5446335377503	\\
0.125827815		-34.6751295646689	\\
0.132450331		-34.7513058780494	\\
0.139072848		-34.5800545965182	\\
0.145695364		-34.4938334025601	\\
0.152317881		-34.5800703801503	\\
0.158940397		-34.5534801199296	\\
0.165562914		-34.5149663600796	\\
0.17218543		-34.6640686412291	\\
0.178807947		-34.7402930846923	\\
0.185430464		-34.6324307854964	\\
0.19205298		-34.6218159088112	\\
0.198675497		-34.7052523327494	\\
0.205298013		-34.7042917013133	\\
0.21192053		-34.6710774806502	\\
0.218543046		-34.6683740478067	\\
0.225165563		-34.7567354731708	\\
0.231788079		-35.0044516286766	\\
0.238410596		-35.1131605148473	\\
0.245033113		-34.8114374755814	\\
0.251655629		-34.4784078759261	\\
0.258278146		-34.4524462008585	\\
0.264900662		-34.6624146122454	\\
0.271523179		-34.9202190630263	\\
0.278145695		-35.0177628013660	\\
0.284768212		-34.9026622905790	\\
0.291390728		-34.7737682066920	\\
0.298013245		-34.6454357282834	\\
0.304635762		-34.4469677980109	\\
0.311258278		-34.3872479937784	\\
0.317880795		-34.5170316782014	\\
0.324503311		-34.5506463508736	\\
0.331125828		-34.4450256543863	\\
0.337748344		-34.3665681814043	\\
0.344370861		-34.3301669517742	\\
0.350993377		-34.4375202175804	\\
0.357615894		-34.7566486937357	\\
0.364238411		-35.0014402064004	\\
0.370860927		-35.0250475935291	\\
0.377483444		-35.0836119554095	\\
0.38410596		-35.2219223323770	\\
0.390728477		-35.2689081424717	\\
0.397350993		-35.2225410488000	\\
0.40397351		-35.2280903994033	\\
0.410596026		-35.4223285408612	\\
0.417218543		-35.6290286304112	\\
0.42384106		-35.4612847236880	\\
0.430463576		-35.1284317132729	\\
0.437086093		-35.0171500167515	\\
0.443708609		-34.9905067049891	\\
0.450331126		-34.9148250395077	\\
0.456953642		-34.9627121027611	\\
0.463576159		-35.0673017011576	\\
0.470198675		-34.9319633311448	\\
0.476821192		-34.6203287056497	\\
0.483443709		-34.2922127171454	\\
0.490066225		-33.7869923732952	\\
0.496688742		-33.1230838938861	\\
0.503311258		-32.4385093924909	\\
0.509933775		-31.6718022433537	\\
0.516556291		-31.0543022560145	\\
0.523178808		-30.7761873225536	\\
0.529801325		-30.3446021847947	\\
0.536423841		-29.4512972040242	\\
0.543046358		-28.6054120516733	\\
0.549668874		-28.0264224164011	\\
0.556291391		-27.4280325626349	\\
0.562913907		-26.7470173708842	\\
0.569536424		-26.1674010688332	\\
0.57615894		-25.7061620629694	\\
0.582781457		-25.6215060262628	\\
0.589403974		-26.2912997372833	\\
0.59602649		-28.0233488201340	\\
0.602649007		-33.4529901753863	\\
0.609271523		-58.7875639523917	\\
0.61589404		-60.1476215475973	\\
0.622516556		-54.5777659051710	\\
0.629139073		-56.5960383443665	\\
0.635761589		-77.1325800096748	\\
0.642384106		-65.7115458387024	\\
0.649006623		-70.4220673321931	\\
0.655629139		-76.3881371529211	\\
0.662251656		-67.5540457290072	\\
0.668874172		-65.8747350876554	\\
0.675496689		-78.0504200750992	\\
0.682119205		-72.6849387899423	\\
0.688741722		-66.0326044111462	\\
0.695364238		-74.1402238534237	\\
	};
%
%
%
	
	%Q-Precoding MRx = 3 MTx = 1 %triangle
\addplot+[color=teal,dashed,  thick, every mark/.append style={solid, fill=gray!20},mark=asterisk, mark repeat=10,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0		-31.1465907653938	\\
0.006622517		-31.0236305594452	\\
0.013245033		-30.8578525249295	\\
0.01986755		-30.7179211226407	\\
0.026490066		-30.6413857548109	\\
0.033112583		-30.9666434640059	\\
0.039735099		-31.4411003802625	\\
0.046357616		-31.4121086740430	\\
0.052980132		-31.2725185298786	\\
0.059602649		-31.3374169588557	\\
0.066225166		-31.2415262827882	\\
0.072847682		-31.1700155215830	\\
0.079470199		-31.2756735980543	\\
0.086092715		-31.1501617307604	\\
0.092715232		-30.9962156110304	\\
0.099337748		-31.1356097829223	\\
0.105960265		-31.2614573808656	\\
0.112582781		-31.4522755224087	\\
0.119205298		-31.9353307617023	\\
0.125827815		-32.0487371619713	\\
0.132450331		-31.6443475746040	\\
0.139072848		-31.4925263893002	\\
0.145695364		-31.6468300612657	\\
0.152317881		-31.8045169905198	\\
0.158940397		-31.8463771009080	\\
0.165562914		-31.5660261670088	\\
0.17218543		-31.2078289265250	\\
0.178807947		-31.2265429020226	\\
0.185430464		-31.4420726358786	\\
0.19205298		-31.5346349165281	\\
0.198675497		-31.5870830354685	\\
0.205298013		-31.5555099467107	\\
0.21192053		-31.4465394016755	\\
0.218543046		-31.5355050552058	\\
0.225165563		-31.7494982579301	\\
0.231788079		-31.7840056205208	\\
0.238410596		-31.6224927957886	\\
0.245033113		-31.3948506822705	\\
0.251655629		-31.3238693053738	\\
0.258278146		-31.5372605339911	\\
0.264900662		-31.7789798644209	\\
0.271523179		-31.8904192254172	\\
0.278145695		-32.0139591994115	\\
0.284768212		-32.0553325406395	\\
0.291390728		-31.9877025604402	\\
0.298013245		-31.9526733439119	\\
0.304635762		-31.8149096996583	\\
0.311258278		-31.7311975805984	\\
0.317880795		-32.0485054588583	\\
0.324503311		-32.3190897792498	\\
0.331125828		-32.0847922687886	\\
0.337748344		-31.9139323523235	\\
0.344370861		-31.9384100459647	\\
0.350993377		-31.8012676413818	\\
0.357615894		-31.7766156120976	\\
0.364238411		-32.0365977841817	\\
0.370860927		-32.1864351356248	\\
0.377483444		-32.2602458938543	\\
0.38410596		-32.5186638745478	\\
0.390728477		-32.7606766814545	\\
0.397350993		-32.9495081259182	\\
0.40397351		-33.1310084734935	\\
0.410596026		-33.0249273725990	\\
0.417218543		-32.8784020890228	\\
0.42384106		-33.0113027721203	\\
0.430463576		-33.0417643119515	\\
0.437086093		-32.9560208697822	\\
0.443708609		-33.2678355253402	\\
0.450331126		-33.8062962951446	\\
0.456953642		-34.0267747367876	\\
0.463576159		-34.0105234472560	\\
0.470198675		-33.7987206966969	\\
0.476821192		-33.2670663037017	\\
0.483443709		-32.8421891181957	\\
0.490066225		-32.9417232547877	\\
0.496688742		-33.5180533401735	\\
0.503311258		-34.3399272517114	\\
0.509933775		-35.4142371303692	\\
0.516556291		-36.9879810914788	\\
0.523178808		-39.1251791879894	\\
0.529801325		-41.4251102511705	\\
0.536423841		-43.4834089734606	\\
0.543046358		-45.4495460877042	\\
0.549668874		-47.3126322060135	\\
0.556291391		-49.0362965482198	\\
0.562913907		-51.2210244801201	\\
0.569536424		-54.1163579709518	\\
0.57615894		-57.3443064886623	\\
0.582781457		-61.1186583610928	\\
0.589403974		-66.1848033455647	\\
0.59602649		-73.1456850354416	\\
0.602649007		-84.1302183871233	\\
0.609271523		-114.4542066936170	\\
0.61589404		-119.5706792972280	\\
0.622516556		-116.3641863853470	\\
0.629139073		-119.3810540538670	\\
0.635761589		-138.9151370533140	\\
0.642384106		-123.5221604870760	\\
0.649006623		-122.6880984102690	\\
0.655629139		-134.2392193670660	\\
0.662251656		-128.0965720196500	\\
0.668874172		-125.4532241847900	\\
0.675496689		-134.4792769541230	\\
0.682119205		-131.3276809466860	\\
0.688741722		-126.8907148437300	\\
0.695364238		-134.2991939557660	\\
	};
	%
	

%Q-Precoding MRx = 2 MTx = 2 % triangle
\addplot+[color=green,dashed, thick, every mark/.append style={solid, fill=blue!20},mark=square, mark repeat=10,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0		          -33.89066309	\\
0.00660066		-33.93294528	\\
0.01320132		-34.00210602	\\
0.01980198		-34.01356169	\\
0.02640264		-33.99327824	\\
0.0330033		  -34.00030709	\\
0.03960396		-34.00642915	\\
0.04620462		-34.01448147	\\
0.052805281		-34.06721403	\\
0.059405941		-34.10100135	\\
0.066006601		-34.08601642	\\
0.072607261		-34.11448131	\\
0.079207921		-34.17777386	\\
0.085808581		-34.20308858	\\
0.092409241		-34.21685358	\\
0.099009901		-34.22948216	\\
0.105610561		-34.23413279	\\
0.112211221		-34.26896417	\\
0.118811881		-34.29376545	\\
0.125412541		-34.28122686	\\
0.132013201		-34.31724367	\\
0.138613861		-34.38602651	\\
0.145214521		-34.40366375	\\
0.151815182		-34.4113265	\\
0.158415842		-34.433841	\\
0.165016502		-34.4457893	\\
0.171617162		-34.48087175	\\
0.178217822		-34.51652592	\\
0.184818482		-34.50810321	\\
0.191419142		-34.50979555	\\
0.198019802		-34.52565708	\\
0.204620462		-34.51972812	\\
0.211221122		-34.53261439	\\
0.217821782		-34.55326177	\\
0.224422442		-34.54400174	\\
0.231023102		-34.54935205	\\
0.237623762		-34.57164706	\\
0.244224422		-34.59289642	\\
0.250825083		-34.63434538	\\
0.257425743		-34.63933553	\\
0.264026403		-34.59649453	\\
0.270627063		-34.60391662	\\
0.277227723		-34.63519746	\\
0.283828383		-34.63364864	\\
0.290429043		-34.64839972	\\
0.297029703		-34.63746233	\\
0.303630363		-34.57859796	\\
0.310231023		-34.59354713	\\
0.316831683		-34.65470097	\\
0.323432343		-34.64777481	\\
0.330033003		-34.63921927	\\
0.336633663		-34.6745021	\\
0.343234323		-34.69484466	\\
0.349834983		-34.70177026	\\
0.356435644		-34.70417875	\\
0.363036304		-34.71442009	\\
0.369636964		-34.7580857	\\
0.376237624		-34.77454051	\\
0.382838284		-34.76616991	\\
0.389438944		-34.82406743	\\
0.396039604		-34.89662819	\\
0.402640264		-34.93239786	\\
0.409240924		-34.99469802	\\
0.415841584		-35.03450092	\\
0.422442244		-35.01385603	\\
0.429042904		-35.01803232	\\
0.435643564		-35.03255481	\\
0.442244224		-34.99288431	\\
0.448844884		-34.88998554	\\
0.455445545		-34.74527644	\\
0.462046205		-34.58455307	\\
0.468646865		-34.36300158	\\
0.475247525		-34.16535191	\\
0.481848185		-33.95570948	\\
0.488448845		-33.15439228	\\
0.495049505		-31.97890734	\\
0.501650165		-31.39625736	\\
0.508250825		-31.49614981	\\
0.514851485		-31.4900033	\\
0.521452145		-30.93547878	\\
0.528052805		-30.18647866	\\
0.534653465		-29.46181044	\\
0.541254125		-28.73722198	\\
0.547854785		-28.03736964	\\
0.554455446		-27.42094001	\\
0.561056106		-26.86944539	\\
0.567656766		-26.43584212	\\
0.574257426		-26.2415799	\\
0.580858086		-26.39048535	\\
0.587458746		-27.09999142	\\
0.594059406		-28.58692658	\\
0.600660066		-32.40783024	\\
0.607260726		-45.75315072	\\
0.613861386		-54.7417219	\\
0.620462046		-55.63283618	\\
0.627062706		-64.21275014	\\
0.633663366		-64.27268045	\\
0.640264026		-61.40120554	\\
0.646864686		-70.40660349	\\
0.653465347		-81.20289412	\\
0.660066007		-65.33121442	\\
0.666666667		-65.9939787	\\
0.673267327		-93.85880773	\\
0.679867987		-69.61869373	\\
0.686468647		-67.70822768	\\
0.693069307		-85.08266261	\\
0.699669967		-68.43360257	\\
	};
%
%
%Q-Precoding MRx = 2 MTx = 1 % triangle
\addplot+[color=magenta,dashed,  thick, every mark/.append style={solid, fill=blue!20},mark=triangle, mark repeat=10,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0		-31.40038873	\\
0.00660066		-31.34944431	\\
0.01320132		-31.24626467	\\
0.01980198		-31.18956232	\\
0.02640264		-31.2148029	\\
0.0330033		-31.26218325	\\
0.03960396		-31.28923975	\\
0.04620462		-31.32226942	\\
0.052805281		-31.36328856	\\
0.059405941		-31.38465223	\\
0.066006601		-31.40068145	\\
0.072607261		-31.42355668	\\
0.079207921		-31.4278793	\\
0.085808581		-31.42284944	\\
0.092409241		-31.44397964	\\
0.099009901		-31.48111978	\\
0.105610561		-31.51375639	\\
0.112211221		-31.55014115	\\
0.118811881		-31.57972486	\\
0.125412541		-31.5828115	\\
0.132013201		-31.58399506	\\
0.138613861		-31.60994979	\\
0.145214521		-31.64060459	\\
0.151815182		-31.65292961	\\
0.158415842		-31.65918671	\\
0.165016502		-31.68032453	\\
0.171617162		-31.71507091	\\
0.178217822		-31.74256145	\\
0.184818482		-31.7541972	\\
0.191419142		-31.76650012	\\
0.198019802		-31.7847509	\\
0.204620462		-31.79538131	\\
0.211221122		-31.80631363	\\
0.217821782		-31.83431806	\\
0.224422442		-31.86637986	\\
0.231023102		-31.88963621	\\
0.237623762		-31.91201527	\\
0.244224422		-31.92615236	\\
0.250825083		-31.92555955	\\
0.257425743		-31.94011428	\\
0.264026403		-31.98207419	\\
0.270627063		-32.01228863	\\
0.277227723		-32.01413181	\\
0.283828383		-32.02702815	\\
0.290429043		-32.07506168	\\
0.297029703		-32.13068038	\\
0.303630363		-32.16040324	\\
0.310231023		-32.16865198	\\
0.316831683		-32.18629369	\\
0.323432343		-32.22328216	\\
0.330033003		-32.25005741	\\
0.336633663		-32.24612591	\\
0.343234323		-32.2346985	\\
0.349834983		-32.23319069	\\
0.356435644		-32.22807711	\\
0.363036304		-32.22889691	\\
0.369636964		-32.26292668	\\
0.376237624		-32.31530302	\\
0.382838284		-32.37918558	\\
0.389438944		-32.50371339	\\
0.396039604		-32.66526448	\\
0.402640264		-32.72741001	\\
0.409240924		-32.66623761	\\
0.415841584		-32.60824762	\\
0.422442244		-32.61562955	\\
0.429042904		-32.66968306	\\
0.435643564		-32.7404524	\\
0.442244224		-32.77126527	\\
0.448844884		-32.7418963	\\
0.455445545		-32.67487174	\\
0.462046205		-32.53716286	\\
0.468646865		-32.35921499	\\
0.475247525		-32.27642872	\\
0.481848185		-32.27044434	\\
0.488448845		-32.23667954	\\
0.495049505		-32.36871883	\\
0.501650165		-33.02562532	\\
0.508250825		-34.30919372	\\
0.514851485		-35.96583163	\\
0.521452145		-37.6806582	\\
0.528052805		-39.45406429	\\
0.534653465		-41.41443911	\\
0.541254125		-43.50060758	\\
0.547854785		-45.63399615	\\
0.554455446		-47.88212657	\\
0.561056106		-50.3018472	\\
0.567656766		-52.94480801	\\
0.574257426		-55.97856067	\\
0.580858086		-59.62863274	\\
0.587458746		-64.20216665	\\
0.594059406		-70.38157644	\\
0.600660066		-79.82939555	\\
0.607260726		-98.61150028	\\
0.613861386		-112.0597537	\\
0.620462046		-116.2274291	\\
0.627062706		-126.7336866	\\
0.633663366		-127.1308087	\\
0.640264026		-122.5712742	\\
0.646864686		-127.3212273	\\
0.653465347		-138.2440118	\\
0.660066007		-126.8670366	\\
0.666666667		-129.0118097	\\
0.673267327		-155.6777873	\\
0.679867987		-130.0417002	\\
0.686468647		-130.3517387	\\
0.693069307		-149.5115242	\\
0.699669967		-132.6597458	\\
};
%
%

\addplot[only marks,color=black,solid,mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{P15}


\addplot[only marks,color=blue,solid,mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{P0}


\addplot[only marks,color=green,solid,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{P1}

\addplot[only marks,color=magenta,solid,mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{P2}

\addplot[only marks,color=teal,solid,mark=asterisk,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{P16}


\node [draw,fill=white,font=\tiny,anchor=south  west] at (axis cs: 0.25,-60) {
\setlength{\tabcolsep}{0.2mm}
\renewcommand{\arraystretch}{.4}
\begin{tabular}{l}
%\ref{P15}{$M_{\text{Rx}} = 1$, $M_{\text{Tx}} = 1$}\\
\ref{P2}{$\quad M_{\text{Rx}}  = 2$, $M_{\text{Tx}} = 1$}\\
\ref{P1}{$\quad M_{\text{Rx}}  = 2$, $M_{\text{Tx}} = 2$}\\
\ref{P16}{$\quad M_{\text{Rx}} = 3$, $M_{\text{Tx}} = 1$}\\
\ref{P0}{$\quad M_{\text{Rx}}  = 3$, $M_{\text{Tx}} = 3$}\\
\end{tabular}
};
\end{axis}



\end{tikzpicture}%

==> gamma.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors

%\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize},
every plot/.append style={ultra thick} 
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
%tiny,
name=ber,
ymode=log,
width  = 0.85\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.4\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 0.8,
xmax  = 3,
xlabel= {$W_{\text{Tx}}T$},
xmajorgrids,
ymin=0.001,
ymax=0.1,
ylabel={$\gamma$},
ymajorgrids,
legend entries={$\gamma$ Q-Precoding \cite{LarsonB_2017},
								%$M=12$,
                %$M=14$,
                $\gamma$ Proposed ZC precoding,	
														},
%ytick={0, 0.5 , 1, 1.5, 2, 2.5 ,3,  3.1698  ,  4},
xtick={1,1.22 ,1.5,2,2.5},
        xticklabels={$1$,$1+\epsilon_{\text{Tx}}$  , $1.5$,$2$,$2.5$},
legend style={at={(1,0)},anchor=south east,draw=black,fill=white,legend cell align=left,font=\tiny}
]


\addlegendimage{smooth,color=violet,dashed, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
%\addlegendimage{only marks,color=black,fill=green!20,mark=triangle}
%\addlegendimage{only marks,color=black,fill=red!20,mark=o}
\addlegendimage{smooth,color=red,solid, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}



%gamma ZC precoding
\addplot+[smooth,color=red,solid, thick, every mark/.append style={solid, fill=gray!20} ,mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0.871428571428571	        0.00582339998635118\\
0.938461538461539	        0.00877288024332817\\
1.01666666666667	        0.0127664936505643\\
1.10909090909091	        0.0165263736175289\\
1.22	                    0.0208952967947965\\
1.35555555555556	        0.0247848190362989\\
1.525                   	0.0277399032459994\\
1.74285714285714        	0.0295491675042235\\
2.03333333333333        	0.0306458863277253\\
2.44                    	0.0319171659810108\\
3.05                    	0.0331068757127887\\
4.06666666666667        	0.0310387680242437\\
6.1                     	0.0315616771216149\\
12.2                    	0.0315907093065039\\
};



%gamma Q-Precoding
\addplot+[smooth,color=violet,dashed, thick, every mark/.append style={solid, fill=gray!20},mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0.871428571428571   	0.000449478239979334\\
0.938461538461539	    0.000744938926845561\\
1.01666666666667    	0.00170360475066285\\
1.10909090909091    	0.00281256791154467\\
1.22                	0.0053764155906486\\
1.35555555555556	    0.00883922207723862\\
1.525	                0.0142932284578272\\
1.74285714285714    	0.0213989099339389\\
2.03333333333333	    0.0261740631887097\\
2.44	                0.0311252406148608\\
3.05                	0.0330471560798835\\
4.06666666666667	    0.0323566158531291\\
6.1	                    0.0317904750933107\\
12.2                	0.0315108268967575\\
};


\draw[->] (1.22, 0.05) -- (1.31, 0.05);
\draw [densely dotted, ultra thick, blue] (1.22,0.001) -- (1.22,0.1);
\node[anchor=west] at (1.31, 0.05) (text) {$T_{s}=T$};

\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%every x tick/.append style={black},
%xmin=0,
%xmax=1,
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%every y tick/.append style={black},
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\addplot [color=black, forget plot]
  %table[row sep=crcr]{%
%0.223214285714286	0.832333333333333\\
%0.293453510644317	0.831201701376127\\
%};
%
%\addplot[area legend, table/row sep=crcr, patch, fill=black, faceted color=black, forget plot, patch table={%
%0	1	2\\
%3	4	5\\
%}]
%table[row sep=crcr] {%
%x	y\\
%0.285228664636147	0.843239843746033\\
%0.308928571428571	0.830952380952381\\
%0.293453510644317	0.831201701376127\\
%0.308928571428571	0.830952380952381\\
%0.285012906577136	0.819432057924102\\
%0.293453510644317	0.831201701376127\\
%};
%\node[below right, align=left, draw=black]
%at (rel axis cs:0.32,0.804) {T = Ts};
%\end{axis}


\end{tikzpicture}%

==> prueba_BER2.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
%\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize},
every plot/.append style={ultra thick} 
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
%tiny,
name=ber,
ymode=log,
width  = 0.85\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.5\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 0,
xmax  = 10,
xlabel= {SNR  [dB]},
xmajorgrids,
ymin=0.0000152,
ymax=1,
ylabel={BER},
ymajorgrids,
legend entries={Q-Precoding \cite{LarsonB_2017},
								%$M=12$,
                %$M=14$,
                Proposed ZC precoding,
								Conventional QPSK,	
														},
%ytick={0, 0.5 , 1, 1.5, 2, 2.5 ,3,  3.1698  ,  4},
legend style={at={(0,0)},anchor=south west,draw=black,fill=white,legend cell align=left,font=\tiny}
]


\addlegendimage{smooth,color=black,dashed, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
%\addlegendimage{only marks,color=black,fill=green!20,mark=triangle}
%\addlegendimage{only marks,color=black,fill=red!20,mark=o}
\addlegendimage{smooth,color=black,solid, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=black, thick, densely dotted,mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}




%Conventional MRx = 1 MTx = 1
\addplot+[smooth,color=black,densely dotted,thick, every mark/.append style={solid, fill=gray!20} ,mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0	   0.0252282352941176\\
2    0.00818901960784314\\
4	   0.00180235294117647\\
6	   0.000222745098039216\\
8	   1.45098039215686e-05\\
%10	 0\\
%12	 0\\
%14	 0\\
%16	 0\\
%18	 0\\
%20	 0\\
};



%ZC-Precoding MRx = 3 MTx = 1
\addplot+[smooth,color=teal,solid, thick, every mark/.append style={solid, fill=gray!20} ,mark=asterisk,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0		0.310339483394834\\
2		0.271712177121771\\
4		0.228014760147601\\
6		0.181557195571956\\
8		0.137785977859779\\
10	0.0991365313653137\\
12	0.0623247232472325\\
14	0.0350036900369004\\
16	0.0156457564575646\\
18	0.00606642066420664\\
20	0.0016309963099631\\
};



%ZC-Precoding MRx = 2 MTx = 2
\addplot+[smooth,color=green,solid, thick, every mark/.append style={solid, fill=gray!20},mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0		 	0.122866666666667\\
2	 		0.067696000000000\\
4	 		0.029680000000000\\
6	 		0.009374666666667\\
8	 		0.002074666666667\\
10		2.773333333333333e-04\\
12	  2.266666666666667e-05\\
14	  0\\
16	  0\\
18	  0\\
20	  0\\
};



%ZC-Precoding MRx = 2 MTx = 1
\addplot+[smooth,color=magenta,solid, thick, every mark/.append style={solid, fill=gray!20},mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0		 	0.256591466666667\\
2	 		0.193683733333333\\
4	 		0.131802133333333\\
6	 		0.077002133333333\\
8	 		0.036640533333333\\
10		0.013677866666667\\
12	  0.003735466666667\\
14	  7.002666666666667e-04\\
16	  8.213333333333334e-05\\
18	  5.866666666666667e-06\\
%20	  0\\
};

   

%%ZC-Precoding MRx = 3 MTx = 3
\addplot+[smooth,color=blue,solid, thick, every mark/.append style={solid, fill=gray!20},mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0		 	0.171864000000000\\
2	 		0.123804000000000\\
4	 		0.081092000000000\\
6	 		0.045576000000000\\
8	 		0.021722000000000\\
10		0.007678000000000\\
12	  0.002054000000000\\
14	  3.080000000000000e-04\\
16	  4.800000000000000e-05\\
18	  4.000000000000000e-06\\
%20	  0\\
};


%*************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************************





%%Q-Precoding MRx = 3 MTx = 3
\addplot+[smooth,color=blue,dashed, thick, every mark/.append style={solid, fill=gray!20},mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0			0.290800000000000\\
2			0.265080000000000\\
4			0.245400000000000\\
6			0.214280000000000\\
8			0.192160000000000\\
10		0.162480000000000\\
12		0.131800000000000\\
14		0.105800000000000\\
16		0.083200000000000\\
18		0.063040000000000\\
20		0.044640000000000\\
};




%%Q-Precoding MRx = 3 MTx = 1 triangle
\addplot+[smooth,color=teal,dashed, thick, every mark/.append style={solid, fill=gray!20},mark=asterisk,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0		0.377439114391144\\
2		0.36819926199262\\
4		0.356678966789668\\
6		0.343859778597786\\
8		0.330147601476015\\
10	0.31819926199262\\
12	0.304206642066421\\
14	0.290110701107011\\
16	0.278332103321033\\
18	0.266214022140221\\
20	0.251557195571956\\
};


%Q-Precoding MRx = 2 MTx = 2
\addplot+[smooth,color=green,dashed, thick, every mark/.append style={solid, fill=gray!20},mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0		 	0.325425333333333\\
2	 		0.294512000000000\\
4	 		0.263336000000000\\
6	 		0.228934666666667\\
8	 		0.192214666666667\\
10		0.157845333333333\\
12	  0.125576000000000\\
14	  0.095478666666667\\
16	  0.071156000000000\\
18	  0.050610666666667\\
20	  0.034461333333333\\
};

%Q-Precoding MRx = 2 MTx = 1
\addplot+[smooth,color=magenta,dashed, thick, every mark/.append style={solid, fill=gray!20},mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0		 	0.392226133333333\\
2	 		0.378604800000000\\
4	 		0.365537600000000\\
6	 		0.350005333333333\\
8	 		0.334379200000000\\
10		0.317760533333333\\
12	  0.300072533333333\\
14	  0.281862933333333\\
16	  0.262172800000000\\
18	  0.242150400000000\\
20	  0.223651200000000\\
};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%only marks,color=black,fill=green!20,mark=triangle
\addplot[only marks,color=magenta,solid,mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{P30}


\addplot[only marks,color=green,solid,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{P31}

\addplot[only marks,color=blue,solid,mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{P32}

\addplot[only marks,color=teal,solid,mark=asterisk,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{P8}






\node [draw,fill=white,font=\tiny,anchor= south  west] at (axis cs: 0,0.00023) {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
%\ref{P9}{$M_{\text{Rx}} = 1$, $M_{\text{Tx}} = 1$}\\
\ref{P30}{$\quad M_{\text{Rx}} = 2$, $M_{\text{Tx}} = 1$}\\
\ref{P31}{$\quad M_{\text{Rx}} = 2$, $M_{\text{Tx}} = 2$}\\
\ref{P8}{$\quad M_{\text{Rx}} = 3$, $M_{\text{Tx}} = 1$}\\
\ref{P32}{$\quad M_{\text{Rx}} = 3$, $M_{\text{Tx}} = 3$}\\
\end{tabular}
};




\end{axis}




\end{tikzpicture}%
